Misspecification of Multiple Scattering in Scalar Wave Fields and its Impact in Ultrasound Tomography

In this work, we investigate the localization of targets in the presence of multiple scattering. We focus on the often omitted scenario in which measurement data is affected by multiple scattering, and a simpler model is employed in the estimation. We study the impact of such model mismatch by means of the Misspecified Cram\'er-Rao Bound (MCRB). In numerical simulations inspired by tomographic inspection in ultrasound nondestructive testing, the MCRB is shown to correctly describe the estimation variance of localization parameters under misspecification of the wave propagation model. We provide extensive discussion on the utility of the MCRB in the practical task of verifying whether a chosen misspecified model is suitable for localization based on the properties of the maximum likelihood estimator and the nuanced distinction between bias and parameter space differences. Finally, we highlight that careful interpretation is needed whenever employing the classical CRB in the presence of mismatch through numerical examples based on the Born approximation and other simplified propagation models stemming from it.

==> TikZ_sketches/incident.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

%use these to change the scale of the sketch
\pgfmathsetmacro\scale{0.39} %multiply everything by this number to scale up and down
\pgfmathsetmacro\pi{3.14159}

\pgfmathsetmacro\ntransducers{10} %number of transducers
\pgfmathsetmacro\radius{5*\scale} %array radius 

\pgfmathsetmacro\tw{0.7*\scale} %transducer width
\pgfmathsetmacro\th{0.3*\scale} %transducer height

%draw a circular medium
\draw[dashed,fill=gray!20!white] (0,0) circle (\radius - \th/2);

%draw a rectangular medium
%\draw[dashed,fill=gray!20!white] (-1.2*\radius,-1.2*\radius) rectangle (1.2*\radius,1.2*\radius);

\node at (0, -\radius/1.8) {$\psi_\text{i}$};

%plot the transducers
\foreach \t in {1,...,\ntransducers}{
	\pgfmathsetmacro\angle{360/(\ntransducers)*((\t)-1)}
	\pgfmathsetmacro\tx{\radius*cos(\angle)}
	\pgfmathsetmacro\ty{\radius*sin(\angle)}
	\draw[fill=gray!60!white, rotate around={\angle + 90:(\tx,\ty)}] ({\tx-\tw/2},{\ty-\th/2}) -- ({\tx-\tw/2},{\ty+\th/2}) 
	-- ({\tx+\tw/2},{\ty+\th/2}) -- ({\tx+\tw/2},{\ty-\th/2}) -- cycle;
}

%plot some incident waves
\pgfmathsetmacro\ba{-25} %bottom angle
\pgfmathsetmacro\ta{-\ba} %top angle, assuming symmetry
\foreach \iter in {1,...,9}{
	\pgfmathsetmacro\r{\radius*2*(\iter - 0.75)/10} %radius of the waves
	\pgfmathsetmacro\cx{(-\radius + \r)*cos(\ba)} %x coord where the arc begins
	\pgfmathsetmacro\cy{(\r)*sin(\ba)} %y coord where the arc begins
	\pgfmathsetmacro\wh{100 - (\iter-1)*9} %amount of white to use at each iteration, showing beam spread
	\draw[line width=2mm, green!70!blue!\wh!white] (\cx,\cy) arc (\ba:\ta:\r);
}


\end{tikzpicture}

==> TikZ_sketches/scattered.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

%use these to change the scale of the sketch
\pgfmathsetmacro\scale{0.39} %multiply everything by this number to scale up and down
\pgfmathsetmacro\pi{3.14159}

\pgfmathsetmacro\ntransducers{10} %number of transducers
\pgfmathsetmacro\radius{5*\scale} %array radius 

\pgfmathsetmacro\tw{0.7*\scale} %transducer width
\pgfmathsetmacro\th{0.3*\scale} %transducer height

%draw a circular medium
\draw[dashed,fill=gray!20!white] (0,0) circle (\radius - \th/2);

%draw a rectangular medium
%\draw[dashed,fill=gray!20!white] (-1.2*\radius,-1.2*\radius) rectangle (1.2*\radius,1.2*\radius);

\node at (0, -\radius/1.8) {$\psi_\text{s}$};

%plot the transducers
\foreach \t in {1,...,\ntransducers}{
	\pgfmathsetmacro\angle{360/(\ntransducers)*((\t)-1)}
	\pgfmathsetmacro\tx{\radius*cos(\angle)}
	\pgfmathsetmacro\ty{\radius*sin(\angle)}
	\draw[fill=gray!60!white, rotate around={\angle + 90:(\tx,\ty)}] ({\tx-\tw/2},{\ty-\th/2}) -- ({\tx-\tw/2},{\ty+\th/2}) 
	-- ({\tx+\tw/2},{\ty+\th/2}) -- ({\tx+\tw/2},{\ty-\th/2}) -- cycle;
}



%now draw something that looks like waves coming out of the defect
\pgfmathsetmacro\o{1*\scale} %offset in x and y
\foreach \iter in {1,...,3}{
	\pgfmathsetmacro\r{2*\scale + (3-\iter + 0.5)/2*\scale} %"radius" of wave outer boundary
	\pgfmathsetmacro\wh{30 + (\iter-1)*20 }
	\fill[orange!\wh!white, domain=0:360, samples = 100, variable=\t] 
		({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210))+ \o}) -- 
		plot({\r/2.7*(cos(\t) - 0.5*cos(2*\t + 45) + 1.2*cos(5*\t - 240)) + \o},{\r/2.3*(sin(\t) - 0.5*sin(2*\t + 45) + 0.8*sin(5*\t - 210)) + \o})
		-- ({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210)) + \o}) 
		-- cycle;

	\pgfmathsetmacro\r{2*\scale + (3-\iter + 0.2)/2*\scale} %"radius" of wave inner boundary
	\fill[gray!20!white, domain=0:360, samples = 100, variable=\t] 
		({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210))+ \o}) -- 
		plot({\r/2.7*(cos(\t) - 0.5*cos(2*\t + 45) + 1.2*cos(5*\t - 240)) + \o},{\r/2.3*(sin(\t) - 0.5*sin(2*\t + 45) + 0.8*sin(5*\t - 210)) + \o})
		-- ({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210)) + \o}) 
		-- cycle;
}

%put in a defect with a rather arbitrary contour
\pgfmathsetmacro\r{2*\scale} %"radius" of defect
\fill[gray, domain=0:360, samples = 100, variable=\t] 
	({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210))+ \o}) -- 
	plot({\r/2.7*(cos(\t) - 0.5*cos(2*\t + 45) + 1.2*cos(5*\t - 240)) + \o},{\r/2.3*(sin(\t) - 0.5*sin(2*\t + 45) + 0.8*sin(5*\t - 210)) + \o})
	-- ({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210)) + \o}) 
	-- cycle;


%draw some waves inside the defect, too
\foreach \iter in {1,...,3}{
	\pgfmathsetmacro\r{2*\scale - (\iter*2/3 - 0.4)*\scale} %"radius" of wave outer boundary
	\pgfmathsetmacro\wh{70 + (\iter)*10 }
	\fill[orange!\wh!white, domain=0:360, samples = 100, variable=\t] 
		({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210))+ \o}) -- 
		plot({\r/2.7*(cos(\t) - 0.5*cos(2*\t + 45) + 1.2*cos(5*\t - 240)) + \o},{\r/2.3*(sin(\t) - 0.5*sin(2*\t + 45) + 0.8*sin(5*\t - 210)) + \o})
		-- ({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210)) + \o}) 
		-- cycle;

	\pgfmathsetmacro\r{2*\scale - (\iter*2/3 - 0.25)*\scale} %"radius" of wave inner boundary
	\fill[gray, domain=0:360, samples = 100, variable=\t] 
		({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210))+ \o}) -- 
		plot({\r/2.7*(cos(\t) - 0.5*cos(2*\t + 45) + 1.2*cos(5*\t - 240)) + \o},{\r/2.3*(sin(\t) - 0.5*sin(2*\t + 45) + 0.8*sin(5*\t - 210)) + \o})
		-- ({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210)) + \o}) 
		-- cycle;
}

\end{tikzpicture}

==> TikZ_sketches/setup.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

%use these to change the scale of the sketch
\pgfmathsetmacro\scale{0.39} %multiply everything by this number to scale up and down
\pgfmathsetmacro\pi{3.14159}

\pgfmathsetmacro\ntransducers{10} %number of transducers
\pgfmathsetmacro\radius{5*\scale} %array radius 

\pgfmathsetmacro\tw{0.7*\scale} %transducer width
\pgfmathsetmacro\th{0.3*\scale} %transducer height

%draw a circular medium
\draw[dashed,fill=gray!20!white] (0,0) circle (\radius - \th/2);

%draw a rectangular medium
%\draw[dashed,fill=gray!20!white] (-1.2*\radius,-1.2*\radius) rectangle (1.2*\radius,1.2*\radius);

\node at (0, -\radius/1.8) {$\Gamma$};
\node at (-\radius - \th/2, \tw*1.2) {$\Omega$};

%plot the transducers
\foreach \t in {1,...,\ntransducers}{
	\pgfmathsetmacro\angle{360/(\ntransducers)*((\t)-1)}
	\pgfmathsetmacro\tx{\radius*cos(\angle)}
	\pgfmathsetmacro\ty{\radius*sin(\angle)}
	\draw[fill=gray!60!white, rotate around={\angle + 90:(\tx,\ty)}] ({\tx-\tw/2},{\ty-\th/2}) -- ({\tx-\tw/2},{\ty+\th/2}) 
	-- ({\tx+\tw/2},{\ty+\th/2}) -- ({\tx+\tw/2},{\ty-\th/2}) -- cycle;
}

put in a defect with a rather arbitrary contour
\pgfmathsetmacro\r{2*\scale} %"radius" of defect
\pgfmathsetmacro\o{1*\scale} %offset in x and y
\fill[gray, domain=0:360, samples = 100, variable=\t] 
	({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210))+ \o}) -- 
	plot({\r/2.7*(cos(\t) - 0.5*cos(2*\t + 45) + 1.2*cos(5*\t - 240)) + \o},{\r/2.3*(sin(\t) - 0.5*sin(2*\t + 45) + 0.8*sin(5*\t - 210)) + \o})
	-- ({\r/2.7*(cos(0) - 0.5*cos(2*0 + 45) + 1.2*cos(5*0 - 240)) + \o},{\r/2.3*(sin(0) - 0.5*sin(2*0 + 45) + 0.8*sin(5*0- 210)) + \o}) 
	-- cycle;


\end{tikzpicture}
